The Exact Mixing Time for Trees with Fixed Diameter

We characterize the extremal structure for the exact mixing time for random walks on trees $T_{n,d}$ of order $n$ with diameter $d$. Given a graph $G=(V,E)$, let $H(v,\pi)$ denote the expected length of an optimal stopping rule from vertex $v$ to the stationary distributon $\pi$. We show that the quantity $\max_{G \in T_{n,d} } T_{\mbox{mix}}(G) = \max_{G \in T_{n,d} } \max_{v \in V} H(v,\pi)$ is achieved uniquely by the balanced double broom.

==> fig-example.tex <==
\begin{tikzpicture}[scale=0.8]

\def\spacer{-3}


\draw (13.66,-0.75) rectangle (14.33,-3.25) node[pos=.5, rotate=90] {Phase One};

\draw (13.66,-4.25) rectangle (14.33,-8.75) node[pos=.5, rotate=90] {Phase Two};

\draw (13.66,-10.25) rectangle (14.33,-15) node[pos=.5, rotate=90] {Phase Three};




%%%%%%%%%%%%%%%%%%%
% starting tree
\begin{scope}[shift={(1,0)}]

\node at (9.5,0.5) {\begin{tabular}{p{2in}} Start with a tree in $\tree{13}{6}$. \end{tabular}};


\foreach \x in {135,165,195,225}
{
\draw[fill] (\x:1) circle (2.5pt);
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (0,0) circle (2.5pt);
\draw[fill] (1,0) circle (2.5pt);
\draw[thick] (0,0) -- (1,0);

\node[above] at (110:.8) {$v_0=z$};
\node[above] at (.2,0) {$v_1$};
\node[above] at (1,0) {$v_2$};

\begin{scope}[shift={(1,0)}]

\foreach \x in {15}
{
\draw[thick] (0,0) -- (\x:3);
\foreach \y in {1,2,3}
{
\draw[fill] (\x:\y) circle (2.5pt);
}
}


\foreach \x in {-15}
{
\draw[thick] (0,0) -- (\x:3);
\foreach \y in {1,2,3}
{
\draw[thick, fill=white] (\x:\y) circle (2.5pt);
}
}

\node[above] at (20:.9) {$v_3$};
\node[below] at (15:2) {$v_4$};

\node[below] at (14:3.5) {$v_5 =z'$};


\begin{scope}[shift={(15:1)}]
\draw[thick] (0,0) -- (45:1);
\draw[thick, fill=gray] (45:1) circle (2.5pt);

\end{scope}

\end{scope}
\end{scope}

%%%%%% Phase 1: caterpillar
\begin{scope}[shift={(0,\spacer)}]


\draw[-latex, very thick, gray] (6.5,1.75) to [bend left] (6.5,.25);
\node at (10.1,1) {\begin{tabular}{p{1.75in}} Create a caterpillar in $\tree{13}{5}$ with spine $v_0, v_1, \ldots, v_5$. \end{tabular}};

\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\draw[thick] (0,0) -- (5,0);


\begin{scope}[shift={(1,0)}]

\foreach \x in {-75, -90, -105}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);

}


\end{scope}


\begin{scope}[shift={(2,0)}]

\foreach \x in {-75, -90, -105}
{
\draw[thick] (0,0) -- (\x:1);
\draw[thick, fill=white] (\x:1) circle (2.5pt);

}



\end{scope}

\draw[thick] (3,0) -- (3,-1);
\draw[thick, fill=gray] (3,-1) circle (2.5pt);


\end{scope}


%%%%%% Phase 2: step 1
\begin{scope}[shift={(0,2*\spacer)}]

\draw[-latex, very thick, gray] (6.5,1.75) to [bend left] (6.5,.25);
\node at (10.1,1) {\begin{tabular}{p{1.75in}} Move a $v_2$-leaf to $v_1$ and move the $v_3$-leaf to $v_4$. \end{tabular}};



\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\draw[thick] (0,0) -- (5,0);


\begin{scope}[shift={(1,0)}]

\foreach \x in {-82,-98,-114}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);
}

\foreach \x in {-66}
{
\draw[thick] (0,0) -- (\x:1);
\draw[thick, fill=white] (\x:1) circle (2.5pt);
}

\end{scope}


\begin{scope}[shift={(2,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
\draw[thick, fill=white] (\x:1) circle (2.5pt);
}



\end{scope}


\draw[thick] (4,0) -- (4,-1);
\draw[thick, fill=gray] (4,-1) circle (2.5pt);

\end{scope}


%%%%%% Phase 2: step 2
\begin{scope}[shift={(0,3*\spacer)}]


\draw[-latex, very thick, gray] (6.5,1.75) to [bend left] (6.5,.25);
\node at (10.1,1) {\begin{tabular}{p{1.75in}} Move a $v_2$-leaf to $v_1$ and move the other $v_2$-leaf to $v_3$ to create a near double broom. \end{tabular}};


\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\draw[thick] (0,0) -- (5,0);


\begin{scope}[shift={(1,0)}]

\foreach \x in {-90,-106,-122}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);
}

\foreach \x in {-58,-74}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill=white] (\x:1) circle (2.5pt);
}

\end{scope}

\draw[thick] (3,0) -- (3,-1);
\draw[thick, fill=white] (3,-1) circle (2.5pt);

\draw[thick] (4,0) -- (4,-1);
\draw[thick, fill=gray] (4,-1) circle (2.5pt);


\end{scope}


%%%%%% Phase 3: step 1
\begin{scope}[shift={(0,4*\spacer)}]

\draw[-latex, very thick, gray] (6.5,1.75) to [bend left] (6.5,.25);
\node at (10.1,1) {\begin{tabular}{p{1.75in}} Move the $v_3$ leaf to $v_4$ to create a double broom. \end{tabular}};


\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\draw[thick] (0,0) -- (5,0);


\begin{scope}[shift={(1,0)}]

\foreach \x in {-90,-106,-122}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);
}

\foreach \x in {-58,-74}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill=white] (\x:1) circle (2.5pt);
}

\end{scope}


\begin{scope}[shift={(4,0)}]

\foreach \x in {-82}
{
\draw[thick] (0,0) -- (\x:1);
\draw[thick, fill=gray] (\x:1) circle (2.5pt);
}

\foreach \x in {-98}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill=white] (\x:1) circle (2.5pt);
}

\end{scope}



\end{scope}


%%%%%% Phase 3: step 2
\begin{scope}[shift={(0,5*\spacer)}]

\draw[-latex, very thick, gray] (6.5,1.75) to [bend left] (6.5,.25);
\node at (10.1,1) {\begin{tabular}{p{1.75in}} Move a $v_1$ leaf to $v_4$ to create the balanced double broom $D_{13,5}$.\end{tabular}};


\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\draw[thick] (0,0) -- (5,0);


\begin{scope}[shift={(1,0)}]

\foreach \x in {-64}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill=white] (\x:1) circle (2.5pt);
}

\foreach \x in {-82,-98,-114}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);
}

\end{scope}


\begin{scope}[shift={(4,0)}]

\foreach \x in {-74}
{
\draw[thick] (0,0) -- (\x:1);
\draw[thick, fill=gray] (\x:1) circle (2.5pt);
}

\foreach \x in { -90, -106}
{
\draw[thick] (0,0) -- (\x:1);
\draw[thick, fill=white] (\x:1) circle (2.5pt);
}

\end{scope}

\end{scope}


%%%%%% Endgame
\begin{scope}[shift={(0,6*\spacer)}]

\draw[-latex, very thick, gray] (6.5,1.75) to [bend left] (6.5,.25);
\node at (10.1,1) {\begin{tabular}{p{1.75in}} Replace $D_{13,5} \in \tree{13}{5}$ with $D_{13,6} \in \tree{13}{6}$ so that the diameter is the same as the original tree.\end{tabular}};


\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\draw[thick] (0,0) -- (6,0);


\begin{scope}[shift={(1,0)}]

\foreach \x in {-74, -90, -106}
{
\draw[fill] (\x:1) circle (2.5pt);
\draw[thick] (0,0) -- (\x:1);
}

\end{scope}


\begin{scope}[shift={(5,0)}]

\foreach \x in {-74, -90, -106}
{
\draw[fill] (\x:1) circle (2.5pt);
\draw[thick] (0,0) -- (\x:1);
}

\end{scope}

\end{scope}


\end{tikzpicture}

==> fig-surgery.tex <==
\begin{tikzpicture}[scale=0.7]


%%%%%%%%%%%%%%%%%%%%%% LEAF TRANSPLANT
\begin{scope}[shift={(0,0.5)}]


\node at (-1,-0.5) {\small (a)};
%%%%% BEFORE
\begin{scope}

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}


\begin{scope}[shift={(3,0)}]


\draw[thick] (0,0) -- (-70:2);
\draw[fill] (-70:1) circle (2.5pt);
\draw[fill] (-70:2) circle (2.5pt);


\begin{scope}[shift={(-70:1)}]

\draw[thick] (0,0) -- (-110:1);
\draw[fill=white] (-110:1) circle (2.5pt);
\node[left] at (-110:1) {$y$};

\draw[-latex] (-120:.9) to [bend left] (-.4,.8);

\end{scope}







\end{scope}

\draw[thick] (1,0) -- (1,-1);
\draw[fill] (1,-1) circle (2.5pt);



\begin{scope}[shift={(4,0)}]
\draw[thick] (0,0) -- (-60:2);
\draw[fill] (-60:1) circle (2.5pt);
\draw[fill] (-60:2) circle (2.5pt);

\end{scope}


\end{scope}


\draw[very thick, -latex] (6.5, -.5) -- (7.5,-.5);


%%%%% AFTER
\begin{scope}[shift={(8,0)}]

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}

\begin{scope}[shift={(3,0)}]


\draw[thick] (0,0) -- (-70:2);
\draw[thick] (0,0) -- (-110:1);


\draw[fill] (-70:1) circle (2.5pt);
\draw[fill] (-70:2) circle (2.5pt);
\draw[fill=white] (-110:1) circle (2.5pt);

\node[left] at (-110:1) {$y$};


\end{scope}

\draw[thick] (1,0) -- (1,-1);
\draw[fill] (1,-1) circle (2.5pt);



\begin{scope}[shift={(4,0)}]
\draw[thick] (0,0) -- (-60:2);
\draw[fill] (-60:1) circle (2.5pt);
\draw[fill] (-60:2) circle (2.5pt);

\end{scope}


\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%% SINGLE SURGERY
\begin{scope}[shift={(0,-6)}]


\node at (-1,-0.5) {\small (c)};
%%%%% BEFORE
\begin{scope}

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}


\begin{scope}[shift={(1,0)}]

\foreach \x in {-64,-82, -98, -116}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);
}



\end{scope}

\draw[thick] (2,0) -- (2,-1);
\draw[fill=white] (2,-1) circle (2.5pt);

\draw[-latex] (2.1,-1.25) to [bend right] (4.7,-1.25);


\begin{scope}[shift={(5,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-98:1) circle (2.5pt);
\draw[fill] (-82:1) circle (2.5pt);

\end{scope}




\end{scope}


\draw[very thick, -latex] (6.5, -.5) -- (7.5,-.5);


%%%%% AFTER
\begin{scope}[shift={(8,0)}]

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}


\begin{scope}[shift={(1,0)}]

\foreach \x in {-64,-82, -98, -116}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2.5pt);
}



\end{scope}



\begin{scope}[shift={(5,0)}]

\foreach \x in {-72,-90,-108}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-72:1) circle (2.5pt);
\draw[fill] (-90:1) circle (2.5pt);
\draw[fill=white] (-108:1) circle (2.5pt);

\end{scope}

\end{scope}
\end{scope}





%%%%%%%%%%%%%%%%%%%%%% DOUBLE SURGERY
\begin{scope}[shift={(0,-3)}]


\node at (-1,-0.5) {\small (b)};
%%%%% BEFORE
\begin{scope}

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}


\begin{scope}[shift={(1,0)}]

\foreach \x in {-72, -90, -108}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-108:1) circle (2.5pt);
\draw[fill] (-90:1) circle (2.5pt);
\draw[fill] (-72:1) circle (2.5pt);

\end{scope}

\draw[thick] (3,0) -- (3,-1);
\draw[fill=white] (3,-1) circle (2.5pt);

\draw[-latex] (2.9,-1.25) to [bend left] (2.1,-1.25);


\begin{scope}[shift={(4,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-98:1) circle (2.5pt);
\draw[fill=white] (-82:1) circle (2.5pt);

\end{scope}


\draw[-latex] (4.3,-1.25) to [bend right] (4.8,-1.25);

\draw[thick] (5,0) -- (5,-1);
\draw[fill] (5,-1) circle (2.5pt);

\end{scope}


\draw[very thick, -latex] (6.5, -.5) -- (7.5,-.5);


%%%%% AFTER
\begin{scope}[shift={(8,0)}]

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2.5pt);
\node[above] at (\x,0) {$v_{\x}$};
}


\begin{scope}[shift={(1,0)}]

\foreach \x in {-72, -90, -108}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-108:1) circle (2.5pt);
\draw[fill] (-90:1) circle (2.5pt);
\draw[fill] (-72:1) circle (2.5pt);

\end{scope}

\draw[thick] (2,0) -- (2,-1);
\draw[fill=white] (2,-1) circle (2.5pt);


\draw[thick] (4,0) -- (4,-1);
\draw[fill] (4,-1) circle (2.5pt);

\begin{scope}[shift={(5,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill=white] (-98:1) circle (2.5pt);
\draw[fill] (-82:1) circle (2.5pt);

\end{scope}




\end{scope}

\end{scope}




\end{tikzpicture}

